Staleness Deadlines for Motion Plans during Onboard Reasoning

Language models may enable general autonomy in robot planning, but onboard their reasoning can run for most of a minute while the robot and nearby pedestrians keep moving. The robot must then decide how long to follow a plan that the pending answer may overturn. Here we present staleness deadlines, which hand that decision to the robot's clock. Calibrated prediction regions for pedestrians and deviation tubes for the robot set the deadline. When the language model answers, a graph planner rebuilds the route, which the robot adopts only after it passes the same clearance check against walls and predicted pedestrians. Exact binomial tests determine which prespecified budget-selection policies keep close calls, wrong decisions and late arrivals below their targets at each inference profile. Candidate policies either fix one budget or set each query's budget from how long the robot can continue its plan before it must brake. We study corridor signs that close routes and delivery requests whose destination the language model must infer. In 81,000 simulated missions with recorded Qwen3-4B answers, full reasoning cuts wrong decisions about twentyfold, and tracking until the deadline cuts late arrivals by up to 64%. The robot never collides while it moves, although pedestrians who never yield still walk into the stopped robot in 23% of offline and 32% of live missions. On a Jetson AGX Orin under perception load, short budgets fail the wrong-decision target, and full reasoning the lateness target. Between these extremes, a fixed-budget policy passes for corridor signs and per-query policies pass for deliveries. Live Orin runs match offline replay on all three losses in 24 of the 32 missions where either run records a loss. The deadline turns slower reasoning into measurable mission outcomes, which let designers test how much reasoning each inference profile can support.

==> fig_episode3.tex <==
% One thinking episode: what the language model reads, how long the old plan stays safe, and the timeline on the Orin.
\begin{tikzpicture}[font=\scriptsize, >=stealth]
  \definecolor{planblue}{RGB}{38,98,170}
  \definecolor{tubeblue}{RGB}{186,208,236}
  \definecolor{personor}{RGB}{214,110,30}
  \definecolor{brakered}{RGB}{196,52,52}
  \definecolor{thinkpurple}{RGB}{110,70,170}
  \definecolor{walkgreen}{RGB}{43,122,75}
  \definecolor{newteal}{RGB}{20,128,140}
  \definecolor{checkgold}{RGB}{226,170,40}
  \definecolor{signyellow}{RGB}{250,241,205}
  % ---------------- (a) what the language model reads ----------------
  \node[anchor=north west, font=\small\bfseries] at (-0.05,4.62) {(a)};
  \node[anchor=north west, draw=signyellow!45!black, fill=signyellow, rounded corners=2pt, text width=5.95cm,
        inner sep=2.5pt, align=left] (sign) at (0.5,4.6)
    {\textbf{Sign.} Maintenance closes the east corridor at 1:15 pm for 60 minutes. It is 1:43 pm.};
  \node[anchor=north west, draw=thinkpurple!55, fill=thinkpurple!6, rounded corners=2pt, text width=5.95cm,
        inner sep=2.5pt, align=left] (think) at ([yshift=-0.2cm]sign.south west)
    {\textbf{\textcolor{thinkpurple}{The language model thinks.}} \textcolor{black!70}{\emph{1:15 pm plus 60 minutes is 2:15 pm, so at 1:43 pm the east corridor is still closed\ldots}}};
  \node[anchor=north west, draw=newteal!70, fill=newteal!8, rounded corners=2pt, text width=5.95cm,
        inner sep=2.5pt, align=left] (answer) at ([yshift=-0.2cm]think.south west)
    {\textbf{\textcolor{newteal}{Answer.}} east corridor: closed, north corridor: open};
  \draw[->, gray!70] ([xshift=-2.3cm]sign.south) -- ([xshift=-2.3cm]think.north);
  \draw[->, gray!70] ([xshift=-2.3cm]think.south) -- ([xshift=-2.3cm]answer.north);
  % ---------------- (b) a nurse's delivery request ----------------
  \node[anchor=north west, font=\small\bfseries] at (6.6,4.62) {(b)};
  \node[anchor=north west, draw=planblue!45, fill=planblue!6, rounded corners=2pt, text width=4.35cm,
        inner sep=2.5pt, align=left, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}] (nurse) at (7.18,4.6)
    {\textbf{Nurse.} Please take these 4 swab samples to a lab\ldots{} A power test closes the east lab at 8:15 am today for 120 minutes. The north lab scans each tube in 5 seconds\ldots{} It is Monday at 8:31 am.};
  \node[anchor=north west, inner sep=1pt, text=thinkpurple] (nthink) at ([xshift=0.05cm, yshift=-0.1cm]nurse.south west)
    {\emph{thinks for a median 54 s on the Orin}};
  \node[anchor=north west, draw=newteal!70, fill=newteal!8, rounded corners=2pt, text width=4.35cm,
        inner sep=2.5pt, align=left] (nanswer) at ([xshift=-0.05cm, yshift=-0.1cm]nthink.south west)
    {\textbf{\textcolor{newteal}{Answer.}} lab: north, handoff: 20};
  % ---------------- (c) how long the old plan stays safe ----------------
  \begin{scope}[xshift=12.05cm, yshift=2.25cm, scale=0.86]
    \node[anchor=north west, font=\small\bfseries] at (-0.2,2.45) {(c)};
    \fill[gray!8] (0,0) rectangle (5.0,1.1);
    \fill[gray!8] (2.7,1.1) rectangle (3.8,2.05);
    \draw[gray!65, line width=1.2pt] (0,0) -- (5.0,0);
    \draw[gray!65, line width=1.2pt] (0,1.1) -- (2.7,1.1) -- (2.7,2.05);
    \draw[gray!65, line width=1.2pt] (3.8,2.05) -- (3.8,1.1) -- (5.0,1.1);
    \node[gray!80!black, anchor=south east] at (4.95,0.04) {east corridor};
    \node[gray!80!black, rotate=90, anchor=east] at (2.55,2.03) {north};
    \fill[tubeblue, opacity=0.85] (0.45,0.48) -- (2.25,0.34) -- (2.25,0.76) -- (0.45,0.62) -- cycle;
    \draw[planblue, dashed, line width=0.7pt, ->] (0.45,0.55) -- (4.85,0.55);
    \node[planblue, anchor=south west] at (0.25,0.7) {old plan $p_0$};
    \node[planblue!80!black, anchor=north west] at (0.3,0.33) {deviation tube};
    \draw[brakered, line width=1.4pt] (2.25,0.32) -- (2.25,0.78);
    \node[brakered, anchor=south, align=center] at (1.5,1.15) {stops here if it\\brakes at $T_{\mathrm{safe}}$};
    \draw[brakered, ->, line width=0.4pt] (1.85,1.17) -- (2.2,0.84);
    \fill[planblue] (0.45,0.55) circle (0.12);
    \fill[personor!45, opacity=0.55] (3.25,0.58) circle (0.4);
    \fill[personor!45, opacity=0.55] (3.25,1.15) circle (0.27);
    \fill[personor!45, opacity=0.55] (3.25,1.58) circle (0.18);
    \fill[personor] (3.25,1.9) circle (0.09);
    \node[personor!85!black, anchor=west, align=left] at (3.9,1.62) {person and\\prediction\\regions};
    \node[font=\small\bfseries, thinkpurple] at (2.55,0.55) {?};
  \end{scope}
  % ---------------- (d) one thinking episode on the Orin ----------------
  \begin{scope}[xshift=2.35cm, yshift=0cm, x=0.47cm]
    \node[anchor=north west, font=\small\bfseries] at (-5.3,1.98) {(d)};
    \node[anchor=east] at (-0.4,1.32) {language model};
    \node[anchor=east] at (-0.4,0.66) {robot};
    \draw[brakered, dashed, line width=0.6pt] (7.0,0.66) -- (7.0,1.72);
    \node[brakered, anchor=south] at (7.0,1.68) {$T_{\mathrm{safe}}$};
    \fill[thinkpurple!75] (0,1.17) rectangle (26.6,1.47);
    \node[white] at (16.5,1.32) {Qwen3-4B thinks for 256 tokens, about 26 s on the Orin};
    \draw[thinkpurple, line width=0.8pt] (26.6,1.1) -- (26.6,1.62);
    \node[thinkpurple, anchor=south] at (26.6,1.6) {answer};
    \fill[walkgreen] (0,0.51) rectangle (7.0,0.81);
    \node[white] at (3.5,0.66) {tracks $p_0$};
    \fill[brakered] (7.0,0.51) rectangle (8.4,0.81);
    \fill[gray!45] (8.4,0.51) rectangle (26.6,0.81);
    \node[black!75] at (17.5,0.66) {waits while the language model thinks on};
    \fill[checkgold] (26.6,0.51) rectangle (27.0,0.81);
    \fill[newteal] (27.0,0.51) rectangle (31.0,0.81);
    \node[newteal, anchor=south] at (29.4,0.83) {new plan};
    \node[brakered, anchor=north] at (7.7,0.47) {brakes};
    \node[checkgold!70!black, anchor=north] at (26.9,0.47) {timed check};
  \end{scope}
\end{tikzpicture}

